Characterizing Multigraded Regularity and Virtual Resolutions on Products of Projective Spaces

We explore the relationship between multigraded Castelnuovo--Mumford regularity, truncations, Betti numbers, and virtual resolutions on a product of projective spaces $X$. After proving a uniqueness theorem for certain virtual resolutions, we show that the multigraded regularity region of a module $M$ is determined by the minimal graded free resolutions of the truncations $M_{\geq\mathbf d}$ for $\mathbf d\in\operatorname{Pic} X$. Further, by relating the minimal graded free resolutions of $M$ and $M_{\geq\mathbf d}$ we provide a new bound on multigraded regularity of $M$ in terms of its Betti numbers. Using this characterization of regularity and this bound we also compute the multigraded Castelnuovo--Mumford regularity for a wide class of complete intersections in products of projective spaces.

==> fig-betti-trunc-regions.tex <==
\newcommand{\makegrid}{
  \path[use as bounding box] (-1.5,-2) rectangle (9.5,9.2);
  \foreach \x in {-1,...,9}
  \foreach \y in {-1,...,9}
    { \fill[gray,fill=gray] (\x,\y) circle (1.5pt); }
  \draw[-,  semithick] (-1,0)--(9,0);
  \draw[-,  semithick] (0,-1)--(0,9);
}

\begin{tikzpicture}[scale=.3]
  \path[fill=PineGreen!45] (1,5)--(1,9)--(9,9)--(9,1)--(5,1)--(5,1)--(5,2)--(2,2)--(2,5)--(1,5);
  \makegrid
  \draw[->, ultra thick,PineGreen] (5,1)--(9,1);
  \draw[-, cap=round,ultra thick,PineGreen] (5,1)--(5,2)--(2,2)--(2,5)--(1,5);
  \draw[->, ultra thick,PineGreen] (1,5)--(1,9);
  \fill[TealBlue,fill=PineGreen] (2,2) circle (6pt);
  \fill[TealBlue,fill=PineGreen] (5,1) circle (6pt);
  \fill[TealBlue,fill=PineGreen] (1,5) circle (6pt);
  \node at (4.5,-2.5) {{\footnotesize $\trunc^L(S/I)$}};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\quad %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.3]
  \path[fill=PineGreen!45] (9,9)--(2,9)--(2,7)--(9,7)--(9,9);
  \makegrid
  \draw[->, ultra thick,PineGreen] (2,7)--(2,9);
  \draw[->, ultra thick,PineGreen] (2,7)--(9,7);
  \fill[TealBlue,fill=PineGreen] (2,7) circle (6pt);
  \node at (4.5,-2.5) {{\footnotesize $\betti^L(S/I)$}};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\quad %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.3]
  \path[fill=DarkOrchid!45] (9,9)--(2,9)--(2,7)--(9,7)--(9,9);
  \makegrid
  \draw[->, ultra thick,DarkOrchid] (2,7)--(2,9);
  \draw[->, ultra thick,DarkOrchid] (2,7)--(9,7);
  \fill[TealBlue,fill=DarkOrchid] (2,7) circle (6pt);
  \node at (4.5,-2.5) {{\footnotesize $\betti^Q(S/I)$}};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\quad %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.3]
  \path[fill=DarkOrchid!45] (9,9)--(9,1)--(4,1)--(4,2)--(2,2)--(2,5)--(1,5)--(1,9)--(9,9);
  \makegrid
  \draw[->, ultra thick,DarkOrchid] (4,1)--(9,1);
  \draw[-, cap=round,ultra thick,DarkOrchid] (4,1)--(4,2)--(2,2)--(2,5)--(1,5);
  \draw[->, ultra thick,DarkOrchid] (1,5)--(1,9);
  \fill[TealBlue,fill=DarkOrchid] (2,2) circle (6pt);
  \fill[TealBlue,fill=DarkOrchid] (4,1) circle (6pt);
  \fill[TealBlue,fill=DarkOrchid] (1,5) circle (6pt);
  \node at (4.5,-2.5) {{\footnotesize $\trunc^Q(S/I) = \reg(S/I)$}};
\end{tikzpicture}


==> fig-regularity-regions.tex <==
\newcommand{\makegrid}{
  \path[use as bounding box] (-2.45,-1.25) rectangle (4.45,4.25);
  \foreach \x in {-2,...,4}
  \foreach \y in {-1,...,4}
    { \fill[gray,fill=gray] (\x,\y) circle (1.5pt); }
  \draw[-,  semithick] (-2.5,0)--(4.5,0);
  \draw[-,  semithick] (0,-1.5)--(0,4.5);
}

\begin{tikzpicture}[scale=.42]
  \node at (1,5) (a) {\scriptsize $i=0$};
  \path[fill=PineGreen!45] (1,2)--(1,4)--(1,4)--(4,4)--(4,2)--(1,2);
  \makegrid

  \draw[->, ultra thick,PineGreen] (1,2)--(1,4);
  \draw[->, ultra thick,PineGreen] (1,2)--(4,2);
  \fill[TealBlue,fill=Black] (1,2) circle (6pt);
\end{tikzpicture}\quad\quad
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.42]
  \node at (1,5) (a) {\scriptsize $i=1$};
  \path[fill=PineGreen!45] (0,2)--(0,4)--(4,4)--(4,1)--(1,1)--(1,2)--(0,2);
  \makegrid

  \draw[->, ultra thick,PineGreen] (0,2)--(0,4);
  \draw[-, cap=round,ultra thick,PineGreen] (0,2)--(1,2);
  \draw[-, cap=round,ultra thick,PineGreen] (1,1)--(1,2);
  \draw[->, ultra thick,PineGreen] (1,1)--(4,1);
  \fill[TealBlue,fill=PineGreen] (0,2) circle (6pt);
  \fill[TealBlue,fill=PineGreen] (1,1) circle (6pt);
  \fill[TealBlue,fill=Black] (1,2) circle (6pt);
\end{tikzpicture}\quad\quad
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.42]
  \node at (1,5) (a) {\scriptsize $i=2$};
  \path[fill=PineGreen!45] (-1,2)--(-1,4)--(4,4)--(4,0)--(1,0)--(1,1)--(0,1)--(0,2)--(-1,2);
  \makegrid

  \draw[->, ultra thick,PineGreen] (-1,2)--(-1,4);
  \draw[-, cap=round,ultra thick,PineGreen] (-1,2)--(0,2);
  \draw[-, cap=round,ultra thick,PineGreen] (0,2)--(0,1);
  \draw[-, cap=round,ultra thick,PineGreen] (0,1)--(1,1);
  \draw[-, cap=round,ultra thick,PineGreen] (1,1)--(1,0);
  \draw[->, ultra thick,PineGreen] (1,0)--(4,0);
  \fill[TealBlue,fill=PineGreen] (-1,2) circle (6pt);
  \fill[TealBlue,fill=PineGreen] (0,1) circle (6pt);
  \fill[TealBlue,fill=PineGreen] (1,0) circle (6pt);
  \fill[TealBlue,fill=Black] (1,2) circle (6pt);
\end{tikzpicture}\quad\quad
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.42]
  \node at (1,5) (a) {\scriptsize $i=3$};
  \path[fill=PineGreen!45] (-2,2)--(-2,4)--(4,4)--(4,-1)--(1,-1)--(1,0)--(0,0)--(0,1)--(-1,1)--(-1,2)--(-2,2);
  \makegrid

  \draw[->, ultra thick,PineGreen] (-2,2)--(-2,4);
  \draw[-, cap=round,ultra thick,PineGreen] (-2,2)--(-1,2)--(-1,1)--(0,1)--(0,0)--(1,0)--(1,-1);
  \draw[->, ultra thick,PineGreen] (1,-1)--(4,-1);
  \fill[TealBlue,fill=PineGreen] (-2,2) circle (6pt);
  \fill[TealBlue,fill=PineGreen] (-1,1) circle (6pt);
  \fill[TealBlue,fill=PineGreen] (0,0) circle (6pt);
  \fill[TealBlue,fill=PineGreen] (1,-1) circle (6pt);
  \fill[TealBlue,fill=Black] (1,2) circle (6pt);
\end{tikzpicture}
\linebreak
\linebreak
\hspace*{0cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.42]
  \path[fill=DarkOrchid!50] (1,2)--(1,4)--(4,4)--(4,2)--(1,2);
  \makegrid

  \draw[->, ultra thick,DarkOrchid] (1,2)--(1,4);
  \draw[->, ultra thick,DarkOrchid] (1,2)--(4,2);
  \fill[TealBlue,fill=DarkOrchid] (1,2) circle (6pt);
  \fill[TealBlue,fill=Black] (1,2) circle (6pt);
\end{tikzpicture}\quad\quad
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.42]
  \path[fill=DarkOrchid!50] (0,1)--(0,4)--(4,4)--(4,1)--(0,1);
  \makegrid

  \draw[->, ultra thick,DarkOrchid] (0,1)--(0,4);
  \draw[->, ultra thick,DarkOrchid] (0,1)--(4,1);
  \fill[TealBlue,fill=DarkOrchid] (0,1) circle (6pt);
  \fill[TealBlue,fill=Black] (1,2) circle (6pt);
\end{tikzpicture}\quad\quad
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.42]
  \path[fill=DarkOrchid!50] (-1,1)--(-1,4)--(4,4)--(4,0)--(0,0)--(0,1)--(-1,1);
  \makegrid

  \draw[->, ultra thick,DarkOrchid] (-1,1)--(-1,4);
  \draw[-, cap=round,ultra thick,DarkOrchid] (-1,1)--(0,1);
  \draw[-, cap=round,ultra thick,DarkOrchid] (0,1)--(0,0);
  \draw[->, ultra thick,DarkOrchid] (0,0)--(4,0);
  \fill[TealBlue,fill=DarkOrchid] (-1,1) circle (6pt);
  \fill[TealBlue,fill=DarkOrchid] (0,0) circle (6pt);
  \fill[TealBlue,fill=Black] (1,2) circle (6pt);
\end{tikzpicture}\quad\quad
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=.42]
  \path[fill=DarkOrchid!50] (-2,1)--(-2,4)--(4,4)--(4,-1)--(0,-1)--(0,0)--(-1,0)--(-1,1)--(-2,1);
  \makegrid

  \draw[->, ultra thick,DarkOrchid] (-2,1)--(-2,4);
  \draw[-, cap=round,ultra thick,DarkOrchid] (-2,1)--(-1,1)--(-1,0)--(0,0)--(0,-1);
  \draw[->, ultra thick,DarkOrchid] (0,-1)--(4,-1);
  \fill[TealBlue,fill=DarkOrchid] (-2,1) circle (6pt);
  \fill[TealBlue,fill=DarkOrchid] (-1,0) circle (6pt);
  \fill[TealBlue,fill=DarkOrchid] (0,-1) circle (6pt);
  \fill[TealBlue,fill=Black] (1,2) circle (6pt);
\end{tikzpicture}

